A time scale for electrical screening in pulsed gas discharges

The Maxwell time is a typical time scale for the screening of an electric field in a medium with a given conductivity. We introduce a generalization of the Maxwell time that is valid for gas discharges: the \emph{ionization screening time}, that takes the growth of the conductivity due to impact ionization into account. We present an analytic estimate for this time scale, assuming a planar geometry, and evaluate its accuracy by comparing with numerical simulations in 1D and 3D. We investigate the minimum plasma density required to prevent the growth of streamers with local field enhancement, and we discuss the effects of photoionization and electron detachment on ionization screening. Our results can help to understand the development of pulsed discharges, for example nanosecond pulsed discharges at atmospheric pressure or halo discharges in the lower ionosphere.

==> fig-3d-screening-1e11-dens_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,986){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2288){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1286,374){\makebox(0,0){\strut{} 3}}%
      \put(1856,374){\makebox(0,0){\strut{} 4}}%
      \put(2426,374){\makebox(0,0){\strut{} 5}}%
      \put(2996,374){\makebox(0,0){\strut{} 6}}%
      \put(3567,374){\makebox(0,0){\strut{} 7}}%
      \put(4137,374){\makebox(0,0){\strut{} 8}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}$n_e$ ($10^{18}\,\mathrm{m}^{-3}$)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}3.75 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}4.05 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}4.35 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}4.65 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}4.95 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}5.25 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-3d-screening-1e11-dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-3d-screening-1e11-field_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,851){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,1108){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,1366){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,1623){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,1880){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(726,2137){\makebox(0,0)[r]{\strut{} 5}}%
      \put(726,2395){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(726,2652){\makebox(0,0)[r]{\strut{} 6}}%
      \put(726,2909){\makebox(0,0)[r]{\strut{} 6.5}}%
      \put(1286,374){\makebox(0,0){\strut{} 3}}%
      \put(1856,374){\makebox(0,0){\strut{} 4}}%
      \put(2426,374){\makebox(0,0){\strut{} 5}}%
      \put(2996,374){\makebox(0,0){\strut{} 6}}%
      \put(3567,374){\makebox(0,0){\strut{} 7}}%
      \put(4137,374){\makebox(0,0){\strut{} 8}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}E (MV/m)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}3.75 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}4.05 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}4.35 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}4.65 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}4.95 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}5.25 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-3d-screening-1e11-field}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-3d-screening-1e13-dens_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,986){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2288){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1286,374){\makebox(0,0){\strut{} 3}}%
      \put(1856,374){\makebox(0,0){\strut{} 4}}%
      \put(2426,374){\makebox(0,0){\strut{} 5}}%
      \put(2996,374){\makebox(0,0){\strut{} 6}}%
      \put(3567,374){\makebox(0,0){\strut{} 7}}%
      \put(4137,374){\makebox(0,0){\strut{} 8}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}$n_e$ ($10^{18}\,\mathrm{m}^{-3}$)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}2.55 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}2.85 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}3.15 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}3.45 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}3.75 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}4.05 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-3d-screening-1e13-dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-3d-screening-1e13-field_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,851){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,1108){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,1366){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,1623){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,1880){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(726,2137){\makebox(0,0)[r]{\strut{} 5}}%
      \put(726,2395){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(726,2652){\makebox(0,0)[r]{\strut{} 6}}%
      \put(726,2909){\makebox(0,0)[r]{\strut{} 6.5}}%
      \put(1286,374){\makebox(0,0){\strut{} 3}}%
      \put(1856,374){\makebox(0,0){\strut{} 4}}%
      \put(2426,374){\makebox(0,0){\strut{} 5}}%
      \put(2996,374){\makebox(0,0){\strut{} 6}}%
      \put(3567,374){\makebox(0,0){\strut{} 7}}%
      \put(4137,374){\makebox(0,0){\strut{} 8}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}E (MV/m)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}2.55 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}2.85 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}3.15 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}3.45 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}3.75 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}4.05 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-3d-screening-1e13-field}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-ist-1d_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,825){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,1056){\makebox(0,0)[r]{\strut{} 2}}%
      \put(594,1287){\makebox(0,0)[r]{\strut{} 3}}%
      \put(594,1518){\makebox(0,0)[r]{\strut{} 4}}%
      \put(594,1749){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,1980){\makebox(0,0)[r]{\strut{} 6}}%
      \put(594,2211){\makebox(0,0)[r]{\strut{} 7}}%
      \put(594,2442){\makebox(0,0)[r]{\strut{} 8}}%
      \put(594,2673){\makebox(0,0)[r]{\strut{} 9}}%
      \put(594,2904){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3135){\makebox(0,0)[r]{\strut{} 11}}%
      \put(726,374){\makebox(0,0){\strut{} 5}}%
      \put(1522,374){\makebox(0,0){\strut{} 6}}%
      \put(2318,374){\makebox(0,0){\strut{} 7}}%
      \put(3113,374){\makebox(0,0){\strut{} 8}}%
      \put(3909,374){\makebox(0,0){\strut{} 9}}%
      \put(4705,374){\makebox(0,0){\strut{} 10}}%
      \put(220,1864){\rotatebox{-270}{\makebox(0,0){\strut{}time (ns)}}}%
      \put(2715,154){\makebox(0,0){\strut{}E (MV/m)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3982,2962){\makebox(0,0)[r]{\strut{}fluid $(10^{11} \, \textrm{m}^{-3})$}}%
      \csname LTb\endcsname%
      \put(3982,2742){\makebox(0,0)[r]{\strut{}part $(10^{11} \, \textrm{m}^{-3})$}}%
      \csname LTb\endcsname%
      \put(3982,2522){\makebox(0,0)[r]{\strut{}$\tau_\mathrm{is}$ $(10^{11} \, \textrm{m}^{-3})$}}%
      \csname LTb\endcsname%
      \put(3982,2302){\makebox(0,0)[r]{\strut{}fluid $(10^{13} \, \textrm{m}^{-3})$}}%
      \csname LTb\endcsname%
      \put(3982,2082){\makebox(0,0)[r]{\strut{}part $(10^{13} \, \textrm{m}^{-3})$}}%
      \csname LTb\endcsname%
      \put(3982,1862){\makebox(0,0)[r]{\strut{}$\tau_\mathrm{is}$ $(10^{13} \, \textrm{m}^{-3})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-ist-1d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-n0-min_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,594){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(858,1057){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1520){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,1983){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,2446){\makebox(0,0)[r]{\strut{} 100}}%
      \put(858,2909){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(990,374){\makebox(0,0){\strut{} 4}}%
      \put(1515,374){\makebox(0,0){\strut{} 5}}%
      \put(2039,374){\makebox(0,0){\strut{} 6}}%
      \put(2564,374){\makebox(0,0){\strut{} 7}}%
      \put(3088,374){\makebox(0,0){\strut{} 8}}%
      \put(3613,374){\makebox(0,0){\strut{} 9}}%
      \put(4137,374){\makebox(0,0){\strut{} 10}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}$n_0$ ($10^{12}\,\mathrm{m}^{-3}$)}}}%
      \put(2563,154){\makebox(0,0){\strut{}E (MV/m)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1782,2736){\makebox(0,0)[r]{\strut{}$k = 1$}}%
      \csname LTb\endcsname%
      \put(1782,2516){\makebox(0,0)[r]{\strut{}$k = 2$}}%
      \csname LTb\endcsname%
      \put(1782,2296){\makebox(0,0)[r]{\strut{}$k = 3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-n0-min}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-partial-screening-dens_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1224){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2429){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1156,374){\makebox(0,0){\strut{} 10}}%
      \put(1752,374){\makebox(0,0){\strut{} 11}}%
      \put(2348,374){\makebox(0,0){\strut{} 12}}%
      \put(2945,374){\makebox(0,0){\strut{} 13}}%
      \put(3541,374){\makebox(0,0){\strut{} 14}}%
      \put(4137,374){\makebox(0,0){\strut{} 15}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}$n_e$ ($10^{18}\,\mathrm{m}^{-3}$)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,2087){\makebox(0,0)[r]{\strut{}2.1 ns}}%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}2.4 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}2.7 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}3.0 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}3.3 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}3.6 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}3.9 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-partial-screening-dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-partial-screening-field_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,883){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,1173){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(726,1462){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,1752){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(726,2041){\makebox(0,0)[r]{\strut{} 5}}%
      \put(726,2330){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(726,2620){\makebox(0,0)[r]{\strut{} 6}}%
      \put(726,2909){\makebox(0,0)[r]{\strut{} 6.5}}%
      \put(1156,374){\makebox(0,0){\strut{} 10}}%
      \put(1752,374){\makebox(0,0){\strut{} 11}}%
      \put(2348,374){\makebox(0,0){\strut{} 12}}%
      \put(2945,374){\makebox(0,0){\strut{} 13}}%
      \put(3541,374){\makebox(0,0){\strut{} 14}}%
      \put(4137,374){\makebox(0,0){\strut{} 15}}%
      \put(220,1751){\rotatebox{-270}{\makebox(0,0){\strut{}E (MV/m)}}}%
      \put(2497,154){\makebox(0,0){\strut{}x (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3414,2087){\makebox(0,0)[r]{\strut{}2.1 ns}}%
      \csname LTb\endcsname%
      \put(3414,1867){\makebox(0,0)[r]{\strut{}2.4 ns}}%
      \csname LTb\endcsname%
      \put(3414,1647){\makebox(0,0)[r]{\strut{}2.7 ns}}%
      \csname LTb\endcsname%
      \put(3414,1427){\makebox(0,0)[r]{\strut{}3.0 ns}}%
      \csname LTb\endcsname%
      \put(3414,1207){\makebox(0,0)[r]{\strut{}3.3 ns}}%
      \csname LTb\endcsname%
      \put(3414,987){\makebox(0,0)[r]{\strut{}3.6 ns}}%
      \csname LTb\endcsname%
      \put(3414,767){\makebox(0,0)[r]{\strut{}3.9 ns}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-partial-screening-field}}%
    \gplfronttext
  \end{picture}%
\endgroup

